Mapping between Morita equivalent string-net states with a constant depth quantum circuit

We construct a constant depth quantum circuit that maps between Morita equivalent string-net models. Due to its constant depth and unitarity, the circuit cannot alter the topological order, which demonstrates that Morita equivalent string-nets are in the same phase. The circuit is constructed from an invertible bimodule category connecting the two input fusion categories of the relevant string-net models, acting as a generalized Fourier transform for fusion categories. The circuit does not only act on the ground state subspace, but acts unitarily on the full Hilbert space when supplemented with ancillas.

==> 0F_1.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
	\begin{scope}[D1]
		\draw[postaction={decorate}] (0,0) -- (-135:.8);
		\draw[postaction={decorate}] (-45:.8) -- (0,0);
		\draw[postaction={decorate}] (0,0) -- (0,1.);
		\draw[postaction={decorate}] (0,1.) --++ (45:.8);
		\draw[postaction={decorate}] (0,1.) --++ (135:.8);
	\end{scope}
	
	\node[D1] at (-135:1.) {$a$};
	\node[D1] at ($({-.8*cos(45)},{1.+.8*sin(45)})+(-.2,.2)$) {$b$};
	\node[D1] at ($({.8*cos(45)},{1.+.8*sin(45)})+(.2,.2)$) {$c$};
	\node[D1] at (-45:1.) {$d$};
	\node[D1] at ($(0,.5)+(.2,0)$) {$f$};
	
	
	\fill [circle, black!10] (0,0) circle (.18);
	\node at (0,0) {$n$};
	\fill [circle, black!10] (0,1.) circle (.18);
	\node at (0,1.) {$m$};
\end{tikzpicture}

==> 0F_2.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
	\begin{scope}[D1]
		\draw[postaction={decorate}] (0,0) --(-135:.8);
		\draw[postaction={decorate}]  (0,0) -- (135:.8);
		\draw[postaction={decorate}] (1.,0) -- (0,0);
		\draw[postaction={decorate}] (1.,0) --++ (45:.8);
		\draw[postaction={decorate}] ($(1.,0)+(-45:.8)$) --++ (135:.8);
		
		\node at (-135:1.) {$a$};
    	\node at ($({-.8*cos(45)},{.8*sin(45)})+(-.15,.15)$) {$b$};
    	\node at ($({1.+.8*cos(45},{.8*sin(45)})+(.2,.2)$) {$c$};
    	\node at ($(1.,0)+(-45:1.)$) {$d$};
    	\node at ($(.5,0)+(0,.25)$) {$e$};
	\end{scope}
	
	\fill [circle, black!10] (0,0) circle (.18);
	\node at (0,0) {$j$};
	\fill [circle, black!10] (1.,0) circle (.18);
	\node at (1.,0) {$k$};
\end{tikzpicture}

==> 1F_1.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
	\begin{scope}[D1]
		\draw[postaction={decorate}] (0,0) --(-135:.8);
		\draw[postaction={decorate}]  (0,0) -- (135:.8);
		\draw[postaction={decorate}] (1.,0) -- (0,0);
		
		\node at (-135:1.) {$a$};
    	\node at ($({-.8*cos(45)},{.8*sin(45)})+(-.15,.15)$) {$b$};
    	\node at ($(.5,0)+(0,.25)$) {$c$};
	\end{scope}
	
	\begin{scope}[M]
	    \draw[postaction={decorate}] (1.,0) --++ (90:.8);
		\draw[postaction={decorate}] ($(1.,0) + (-90:.8)$) -- (1,0);
		
		
		\node at ($(1,.8)+(0,.2)$) {$A$};
		\node at ($(1.,0)+(-90:1.)$) {$B$};
	\end{scope}
	
	\fill [circle, black!10] (0,0) circle (.18);
	\node at (0,0) {$j$};
	\fill [circle, black!10] (1.,0) circle (.18);
	\node at (1.,0) {$k$};
\end{tikzpicture}

==> 1F_2.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
	\begin{scope}[D1]
		\draw[postaction={decorate}] (0,1.) --++ (180:.8);
		\draw[postaction={decorate}] (0,0) -- (180:.8);
		
    	\node at (-1.,0) {$a$};
	    \node at (-1,1) {$b$};
	\end{scope}
	
	\begin{scope}[M]
	    \draw[postaction={decorate}] (0,1.) --++ (90:.8);
	    \draw[postaction={decorate}] (-90:.8) -- (0,0);
	    \draw[postaction={decorate}] (0,0) -- (0,1.);
	    
	    \node at (0,2) {$A$};
    	\node at (0,-1) {$B$};
    	\node at ($(0,.5)+(.22,0)$) {$C$};
	\end{scope}

	\fill [circle, black!10] (0,0) circle (.18);
	\node at (0,0) {$n$};
	\fill [circle, black!10] (0,1.) circle (.18);
	\node at (0,1.) {$m$};
\end{tikzpicture}

==> 2F_1.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round,
		rotate=-90
	] 
	
\begin{scope}[D2]
	\draw[postaction={decorate}] (1.,.18) --++ (90:.6) node [pos=1.4] {$\alpha$};
\end{scope}

\begin{scope}[M]
    \draw[postaction={decorate}] (0,0) --(180:.8);
    \draw[postaction={decorate}] (1.,0) -- (0,0);
	\draw[postaction={decorate}] (1.8,0) -- (1,0);
	
	\node at ($(.5,0)+(0,-.25)$) {$C$};
	\node at (-180:1.) {$A$};
	\node at (2,0) {$B$};
\end{scope}

\begin{scope}[D1]
    \draw[postaction={decorate}]  (0,-.18) --++ (-90:.6) node [pos=1.4] {$a$};
\end{scope}

\fill [circle, black!10] (0,0) circle (.18);
\node at (0,0) {$j$};
\fill [circle, black!10] (1.,0) circle (.18);
\node at (1.,0) {$k$};
\end{tikzpicture}

==> 2F_2.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round,
		rotate=-90
	] 
	
\begin{scope}[D1]
	\draw[postaction={decorate}] (1.,-.18) --++ (-90:.6) node [pos=1.4] {$a$};
\end{scope}

\begin{scope}[M]
    \draw[postaction={decorate}] (0,0) --(180:.8);
    \draw[postaction={decorate}] (1.,0) -- (0,0);
	\draw[postaction={decorate}] (1.8,0) -- (1,0);
	
	\node at ($(.5,0)+(0,-.25)$) {$D$};
	\node at (-180:1.) {$A$};
	\node at (2,0) {$B$};
\end{scope}

\begin{scope}[D2]
    \draw[postaction={decorate}]  (0,.18) --++ (90:.6) node [pos=1.4] {$\alpha$};
\end{scope}

\fill [circle, black!10] (0,0) circle (.18);
\node at (0,0) {$m$};
\fill [circle, black!10] (1.,0) circle (.18);
\node at (1.,0) {$n$};
\end{tikzpicture}

==> 3F_1.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
	baseline={([yshift=-.5ex]current bounding box.center)},
	line cap=round,
	rotate=-90
	] 
	
	\begin{scope}[D2]
		\draw[postaction={decorate}]  (0,0) -- (90:.8);
		\draw[postaction={decorate}] (1.,0) --++ (90:.8);
		
		\node at ($({-.8*cos(90)},{.8*sin(90)})+(0,.15)$) {$\alpha$};
		\node at ($({1.+.8*cos(90},{.8*sin(90)})+(0,.2)$) {$\beta$};
	\end{scope}
	
	\begin{scope}[M]
		\draw[postaction={decorate}] (0,0) --(180:.8);
		\draw[postaction={decorate}] (1.,0) -- (0,0);
		\draw[postaction={decorate}] (1.8,0) -- (1,0);
		
		\node at ($(.5,0)+(0,-.25)$) {$C$};
		\node at (-180:1.) {$A$};
		\node at (2,0) {$B$};
	\end{scope}
	
	\fill [circle, black!10] (0,0) circle (.18);
	\node at (0,0) {$j$};
	\fill [circle, black!10] (1.,0) circle (.18);
	\node at (1.,0) {$k$};
\end{tikzpicture}

==> 3F_2.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round,
		rotate=-90
	] 
	
	\begin{scope}[D2]
		\draw[postaction={decorate}] (0,1.) --++ (135:.8);
		\draw[postaction={decorate}] (0,0) -- (0,1.);
		\draw[postaction={decorate}] (0,1.) --++ (45:.8);
		
	    \node at ($({-.8*cos(45)},{1.+.8*sin(45)})+(-.2,.2)$) {$\alpha$};
	    \node at ($(0,.5)+(.22,0)$) {$\gamma$};
	    \node at ($({.8*cos(45)},{1.+.8*sin(45)})+(.2,.2)$) {$\beta$};
	\end{scope}
	
	\begin{scope}[M]
	    \draw[postaction={decorate}]  (0,0) -- (180:.8);
	    \draw[postaction={decorate}] (0:.8) -- (0,0);
	    
	    \node at (180:1.) {$A$};
    	\node at (0:1.) {$B$};
	\end{scope}
	

	
	
	\fill [circle, black!10] (0,0) circle (.18);
	\node at (0,0) {$n$};
	\fill [circle, black!10] (0,1.) circle (.18);
	\node at (0,1.) {$m$};
\end{tikzpicture}

==> 4F_1.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
	\begin{scope}[D2]
		\draw[postaction={decorate}]  (0,0) -- (-135:.8);
		\draw[postaction={decorate}]  (0,0) -- (135:.8);
		\draw[postaction={decorate}] (1.,0) -- (0,0);
		\draw[postaction={decorate}] (1.,0) --++ (45:.8);
		\draw[postaction={decorate}] ($(1.,0)+(-45:.8)$) --++ (135:.8);
		
		\node at (-135:1.) {$\alpha$};
    	\node at ($({-.8*cos(45)},{.8*sin(45)})+(-.15,.15)$) {$\beta$};
    	\node at ($({1.+.8*cos(45},{.8*sin(45)})+(.2,.2)$) {$\gamma$};
    	\node at ($(1.,0)+(-45:1.)$) {$\delta$};
    	\node at ($(.5,0)+(0,.2)$) {$\mu$};
	\end{scope}
	
	\fill [circle, black!10] (0,0) circle (.18);
	\node at (0,0) {$j$};
	\fill [circle, black!10] (1.,0) circle (.18);
	\node at (1.,0) {$k$};
\end{tikzpicture}

==> 4F_2.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
	\begin{scope}[D2]
		\draw[postaction={decorate}] (0,0) -- (-135:.8);
		\draw[postaction={decorate}] (-45:.8) -- (0,0);
		\draw[postaction={decorate}] (0,0) -- (0,1.);
		\draw[postaction={decorate}] (0,1.) --++ (45:.8);
		\draw[postaction={decorate}] (0,1.) --++ (135:.8);
		
		\node at (-135:1.) {$\alpha$};
    	\node at ($({-.8*cos(45)},{1.+.8*sin(45)})+(-.2,.2)$) {$\beta$};
    	\node at ($({.8*cos(45)},{1.+.8*sin(45)})+(.2,.2)$) {$\gamma$};
    	\node at (-45:1.) {$\delta$};
    	\node at ($(0,.5)+(.2,0)$) {$\nu$};
	\end{scope}
	
	\fill [circle, black!10] (0,0) circle (.18);
	\node at (0,0) {$n$};
	\fill [circle, black!10] (0,1.) circle (.18);
	\node at (0,1.) {$m$};
\end{tikzpicture}

==> M_x_Mop_1.tikz <==
\begin{tikzpicture}[thick,decoration={
			markings,
			mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
		] 
		
		\begin{scope}[M]
			\draw[postaction={decorate}]  (-135:.8) -++ (0,{2*sin(45)*.8+1});
			\draw[postaction={decorate}] ($(-45:.8) + (0,{2*sin(45)*.8+1})$) -- (-45:.8);
			\node at ($(-135:.8)+(0,-.2)$) {$A$};
			\node at ($(-135:.8)+(0,{2*sin(45)*.8+1.2})$) {$A$};
			\node at ($(-45:.8)+(0,-.2)$) {$B$};
			\node at ($(-45:.8)+(0,{2*sin(45)*.8+1.2})$) {$B$};
		\end{scope}
	\end{tikzpicture}

==> M_x_Mop_2.tikz <==
\begin{tikzpicture}[thick,decoration={
			markings,
			mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
		] 
		
		\begin{scope}[M]
			\draw[postaction={decorate}] (-135:.8) -- (0,0);
			\draw[postaction={decorate}] (0,0) -- (-45:.8);
			\draw[postaction={decorate}] ($(0,1.)+(45:.8)$)-- (0,1);
			\draw[postaction={decorate}] (0,1) --++ (135:.8);
			\node at (-135:1.) {$A$};
			\node at ($({-.8*cos(45)},{1.+.8*sin(45)})+(-.2,.2)$) {$A$};
			\node at ($({.8*cos(45)},{1.+.8*sin(45)})+(.2,.2)$) {$B$};
			\node at (-45:1.) {$B$};
		\end{scope}
		\begin{scope}[D1]
			\draw[postaction={decorate}] (0,0) -- (0,1.);
			\node at ($(0,.5)+(.2,0)$) {$a$};
		\end{scope}
		
		\fill [circle, black!10] (0,0) circle (.18);
		\node at (0,0) {$n$};
		\fill [circle, black!10] (0,1.) circle (.18);
		\node at (0,1.) {$n$};
\end{tikzpicture}

==> Mop_x_M_1.tikz <==
\begin{tikzpicture}[thick,decoration={
			markings,
			mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
		] 
		
		\begin{scope}[M]
			\draw[postaction={decorate}]  ($(-135:.8) + (0,{2*sin(45)*.8+1})$) -- (-135:.8);
			\draw[postaction={decorate}] (-45:.8) --++ ($(0,{2*sin(45)*.8+1})$);
			\node at ($(-135:.8)+(0,-.2)$) {$A$};
			\node at ($(-135:.8)+(0,{2*sin(45)*.8+1.2})$) {$A$};
			\node at ($(-45:.8)+(0,-.2)$) {$B$};
			\node at ($(-45:.8)+(0,{2*sin(45)*.8+1.2})$) {$B$};
		\end{scope}
	\end{tikzpicture}

==> Mop_x_M_2.tikz <==
\begin{tikzpicture}[thick,decoration={
			markings,
			mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
		] 
		
		\begin{scope}[M]
			\draw[postaction={decorate}] (0,0) -- (-135:.8);
			\draw[postaction={decorate}] (-45:.8) -- (0,0);
			\draw[postaction={decorate}] (0,1.) --++ (45:.8);
			\draw[postaction={decorate}] ($(0,1.)+(135:.8)$) -- (0,1);
			\node at (-135:1.) {$A$};
			\node at ($({-.8*cos(45)},{1.+.8*sin(45)})+(-.2,.2)$) {$A$};
			\node at ($({.8*cos(45)},{1.+.8*sin(45)})+(.2,.2)$) {$B$};
			\node at (-45:1.) {$B$};
		\end{scope}
		\begin{scope}[D2]
			\draw[postaction={decorate}] (0,0) -- (0,1.);
			\node at ($(0,.5)+(.2,0)$) {$\alpha$};
		\end{scope}
		
		\fill [circle, black!10] (0,0) circle (.18);
		\node at (0,0) {$n$};
		\fill [circle, black!10] (0,1.) circle (.18);
		\node at (0,1.) {$n$};
\end{tikzpicture}

==> dagger_tube_1.tikz <==
\resizebox{.12\textwidth}{!}{
	\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)}
		]
		\begin{scope}[line cap=round,decoration={
				markings,
				mark=at position 0.7 with {\arrow{stealth}}}]
			%Twee D1 horizontale beentjes
			\draw[D1, postaction={decorate}] (-.75,0) --++ (.5,0) node[pos=-.4] {$c_1$};
			\draw[D1, postaction={decorate}] (-.75,-2) --++ (.5,0) node[pos=-.4] {$c_2$};
			%Twee D2 horizontale beentjes
			\draw[D2, postaction={decorate}] (.25,-1) --++ (.5,0) node[pos=1.4]{$\gamma_1$};
			\draw[D2, postaction={decorate}] (.25,-3) --++ (.5,0) node[pos=1.4]{$\gamma_2$};
			
			\draw[M, dotted] (0,-4) -- (0,-3.75);
			\draw[M, postaction={decorate}] (0,-3.75) -- (0,-3.25) node[pos=.5, left] {$A$};
			\draw[M, postaction={decorate}] (0,-2.75) -- (0,-2.25) node[pos=.5, left] {$A_1$};
			\draw[M, postaction={decorate}] (0,-1.75) -- (0,-1.25) node[pos=.5, left] {$A_2$};
			\draw[M, postaction={decorate}] (0,-.75) -- (0,-.25) node[pos=.5, left] {$A_3$};
			\draw[M, postaction={decorate}] (0,.25) -- (0,.75) node[pos=.5, left] {$A$};
			\draw[M, dotted] (0,.75) -- (0,1);
			
		\end{scope}
		
		\fill[circle, black!10] (0,-3) circle (.25);
		\node at (0,-3) {$i_1$};
		\fill[circle, black!10] (0,-2) circle (.25);
		\node at (0,-2) {$i_2$};
		\fill[circle, black!10] (0,-1) circle (.25);
		\node at (0,-1) {$i_3$};
		\fill[circle, black!10] (0,0) circle (.25);
		\node at (0,0) {$i_4$};
		
	\end{tikzpicture}
}

==> dagger_tube_2.tikz <==
\resizebox{.12\textwidth}{!}{
	\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)}
		]
		\begin{scope}[line cap=round,decoration={
				markings,
				mark=at position 0.7 with {\arrow{stealth}}}]
			%Twee D1 horizontale beentjes
			\draw[D1, postaction={decorate}] (.25,0) --++ (.5,0) node[pos=1.4] {$c_1$};
			\draw[D1, postaction={decorate}] (.25,-2) --++ (.5,0) node[pos=1.4] {$c_2$};
			%Twee D2 horizontale beentjes
			\draw[D2, postaction={decorate}] (-.75,-1) --++ (.5,0) node[pos=-.4]{$\gamma_1$};
			\draw[D2, postaction={decorate}] (-.75,-3) --++ (.5,0) node[pos=-.4]{$\gamma_2$};
			
			\draw[M, dotted] (0,-4) -- (0,-3.75);
			\draw[M, postaction={decorate}] (0,-3.25) -- (0,-3.75) node[pos=.5, left] {$A$};
			\draw[M, postaction={decorate}] (0,-2.25) -- (0,-2.75) node[pos=.5, left] {$A_1$};
			\draw[M, postaction={decorate}] (0,-1.25) -- (0,-1.75) node[pos=.5, left] {$A_2$};
			\draw[M, postaction={decorate}] (0,-.25) -- (0,-.75) node[pos=.5, left] {$A_3$};
			\draw[M, postaction={decorate}] (0,.75) -- (0,.25) node[pos=.5, left] {$A$};
			\draw[M, dotted] (0,1) -- (0,.75);
			
		\end{scope}
		
		\fill[circle, black!10] (0,-3) circle (.25);
		\node at (0,-3) {$i_1$};
		\fill[circle, black!10] (0,-2) circle (.25);
		\node at (0,-2) {$i_2$};
		\fill[circle, black!10] (0,-1) circle (.25);
		\node at (0,-1) {$i_3$};
		\fill[circle, black!10] (0,0) circle (.25);
		\node at (0,0) {$i_4$};
		
	\end{tikzpicture}
}

==> del_bubble_1.tikz <==
\begin{tikzpicture}[thick,decoration={
			markings,
			mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
		] 
		
\begin{scope}[black]
	\draw[D1, postaction={decorate}] (0,-.6) -- (0,0);
	\draw[D1, postaction={decorate}] (0,0) to[bend right=70] (0,1);
	\draw[D1, postaction={decorate}] (0,0) to[bend left=70] (0,1);
	\draw[D1, postaction={decorate}] (0,1.1) -- (0,1.6);
\end{scope}

\fill[circle, black!10] (0,1.) circle (.18);
\node at (0,1.) {$m$};
\fill[circle, black!10] (0,0) circle (.18);
\node at (0,0) {$n$};

\node[D1] at (0,-.8) {$c$};
\node[D1] at (.05,1.8) {$c'$};
\node[D1] at (-.5,.5) {$a$};
\node[D1] at (.5,.5) {$b$};
\end{tikzpicture}

==> hex_lattice.tikz <==
\begin{tikzpicture}[thick,decoration={
			markings,
			mark=at position 0.7 with {\arrow[scale=.7]{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)}, scale=.5
		]
		
		\clip ({-.75*cos(30)},{-2.25-1.5*sin(30)+.1}) rectangle ({8.5*1.5*cos(30)},{5.25+4*1.5*sin(30)+.1});
		
		\foreach \x in {0,1,2,3,4}
		\foreach \y in {0,1,2}
		{
			{
				\begin{scope}[line cap=round, shift={({cos(30)*3*\x},{2*\y*(sin(30)*1.5+1.5)})}]
					\draw[postaction={decorate}] (0,0) -- (30:1.5);
					\draw[postaction={decorate}] (0,0) -- (150:1.5);
					\draw[postaction={decorate}] (0,-.5) -- (0,0);
					\draw[postaction={decorate}] (0,-1) -- (0,-.5);
					\draw[postaction={decorate}] (0,-.5) -- (.5,-.5);
					\draw[postaction={decorate}] (0,-1) -- (.5,-1);
				\end{scope}
				
				\begin{scope}[line cap=round, shift={({cos(30)*3*\x}, {-1.5+2*\y*(sin(30)*1.5+1.5)}))}]
					\draw[postaction={decorate}] (210:1.5) -- (0,0);
					\draw[postaction={decorate}] (-30:1.5) -- (0,0);
					\draw[postaction={decorate}] (0,0) -- (0,.65);
				\end{scope}
				\begin{scope}[line cap=round, shift={({cos(30)*1.5 + cos(30)*3*\x},{-1.5+sin(-30)*1.5+2*\y*(sin(30)*1.5+1.5)})}]
					\draw[postaction={decorate}] (0,-.5) -- (0,0);
					\draw[postaction={decorate}] (0,-1) -- (0,-.5);
					\draw[postaction={decorate}] (0,-.5) -- (.5,-.5);
					\draw[postaction={decorate}] (0,-1) -- (.5,-1);
				\end{scope}
					\begin{scope}[line cap=round, shift={({cos(30)*1.5 + cos(30)*3*\x},{sin(30)*1.5 + 2*\y*(sin(30)*1.5+1.5)})}]
					\draw[postaction={decorate}] (0,0) -- (0,.7);
				\end{scope}
				\iffalse
				\fi
			};
		};
		\iffalse
		\foreach \x in {0,1,2,3,4}
		\foreach \y in {0,1,2}
		{
			{
				\begin{scope}[line cap=round, shift={({cos(30)*3*\x},{2*\y*(sin(30)*1.5+1.5)})}]
					\fill [circle, mult] (0,0) circle (.18);
				\end{scope}
				
				\begin{scope}[line cap=round, shift={({cos(30)*3*\x}, {-1.5+2*\y*(sin(30)*1.5+1.5)}))}]
					\fill [circle, mult] (0,0) circle (.18);
				\end{scope}
				\begin{scope}[line cap=round, shift={({cos(30)*1.5 + cos(30)*3*\x},{-1.5+sin(-30)*1.5+2*\y*(sin(30)*1.5+1.5)})}]
					\fill [circle, mult] (0,0) circle (.18);
				\end{scope}
				\begin{scope}[line cap=round, shift={({cos(30)*1.5 + cos(30)*3*\x},{sin(30)*1.5 + 2*\y*(sin(30)*1.5+1.5)})}]
					\fill [circle, mult] (0,0) circle (.18);
				\end{scope}
				\iffalse
				\fi
			};
		};
		\fi
\begin{scope}
	\node at ({3*1.5*cos(30)},-.75) {1};
	\node at ({1*1.5*cos(30)},-.75) {2};
	\node at ({2*1.5*cos(30)},{1*1.5*sin(30)+.75}) {3};
\end{scope}
\begin{scope}[shift={({1*3*1.5*cos(30)},{1*(.75+2*1.5*sin(30))})}]
	\node at ({3*1.5*cos(30)},-.75) {1};
	\node at ({1*1.5*cos(30)},-.75) {2};
	\node at ({2*1.5*cos(30)},{1*1.5*sin(30)+.75}) {3};
\end{scope}
\begin{scope}[shift={({0*3*1.5*cos(30)},{2*(.75+2*1.5*sin(30))})}]
	\node at ({3*1.5*cos(30)},-.75) {1};
	\node at ({1*1.5*cos(30)},-.75) {2};
	\node at ({2*1.5*cos(30)},{1*1.5*sin(30)+.75}) {3};
\end{scope}
\begin{scope}[shift={({-1*3*1.5*cos(30)},{1*(.75+2*1.5*sin(30))})}]
	\node at ({3*1.5*cos(30)},-.75) {1};
\end{scope}
\begin{scope}[shift={({2*3*1.5*cos(30)},{0*(.75+2*1.5*sin(30))})}]
	\node at ({3*1.5*cos(30)},-.75) {1};
	\node at ({1*1.5*cos(30)},-.75) {2};
	\node at ({2*1.5*cos(30)},{1*1.5*sin(30)+.75}) {3};
\end{scope}
\begin{scope}[shift={({1*3*1.5*cos(30)},{-1*(.75+2*1.5*sin(30))})}]
	\node at ({2*1.5*cos(30)},{1*1.5*sin(30)+.75}) {3};
\end{scope}
\begin{scope}[shift={({2*3*1.5*cos(30)},{2*(.75+2*1.5*sin(30))})}]
	\node at ({3*1.5*cos(30)},-.75) {1};
	\node at ({1*1.5*cos(30)},-.75) {2};
	\node at ({2*1.5*cos(30)},{1*1.5*sin(30)+.75}) {3};
\end{scope}
\begin{scope}[shift={({1*3*1.5*cos(30)},{3*(.75+2*1.5*sin(30))})}]
	\node at ({3*1.5*cos(30)},-.75) {1};
	\node at ({1*1.5*cos(30)},-.75) {2};
\end{scope}
\begin{scope}[shift={({-1*3*1.5*cos(30)},{3*(.75+2*1.5*sin(30))})}]
	\node at ({3*1.5*cos(30)},-.75) {1};
\end{scope}
\end{tikzpicture}

==> hex_lattice_extended.tikz <==
\begin{tikzpicture}[thick,decoration={
			markings,
			mark=at position 0.7 with {\arrow[scale=.7]{stealth}}},
    		baseline={([yshift=-.5ex]current bounding box.center)}, scale=.5,
    		D1
		]
		
\clip ({-.75*cos(30)},{-2.25-1.5*sin(30)+.1}) rectangle ({8.5*1.5*cos(30)},{5.25+4*1.5*sin(30)+.1});

\foreach \x in {0,1,2,3,4}
\foreach \y in {0,1,2}
{
	{
		\begin{scope}[line cap=round, shift={({cos(30)*3*\x},{2*\y*(sin(30)*1.5+1.5)})}]
			\draw[postaction={decorate}] (0,0) -- (30:1.5);
			\draw[postaction={decorate}] (0,0) -- (150:1.5);
			\draw[postaction={decorate}] (0,-.5) -- (0,0);
			\draw[postaction={decorate}] (0,-1) -- (0,-.5);
			\draw[postaction={decorate}] (0,-.5) -- (.5,-.5);
			\draw[postaction={decorate}] (0,-1) -- (.5,-1);
		\end{scope}
		
		\begin{scope}[line cap=round, shift={({cos(30)*3*\x}, {-1.5+2*\y*(sin(30)*1.5+1.5)}))}]
			\draw[postaction={decorate}] (210:1.5) -- (0,0);
			\draw[postaction={decorate}] (-30:1.5) -- (0,0);
			\draw[postaction={decorate}] (0,0) -- (0,.65);
		\end{scope}
		\begin{scope}[line cap=round, shift={({cos(30)*1.5 + cos(30)*3*\x},{-1.5+sin(-30)*1.5+2*\y*(sin(30)*1.5+1.5)})}]
			\draw[postaction={decorate}] (0,-.5) -- (0,0);
			\draw[postaction={decorate}] (0,-1) -- (0,-.5);
			\draw[postaction={decorate}] (0,-.5) -- (.5,-.5);
			\draw[postaction={decorate}] (0,-1) -- (.5,-1);
		\end{scope}
			\begin{scope}[line cap=round, shift={({cos(30)*1.5 + cos(30)*3*\x},{sin(30)*1.5 + 2*\y*(sin(30)*1.5+1.5)})}]
			\draw[postaction={decorate}] (0,0) -- (0,.7);
		\end{scope}
	};
};
		
\end{tikzpicture}

==> quantum_circuit.tikz <==
\def\circsize{1.3}
\def\dotcolor{black!25}
\begin{tikzpicture}[scale=0.025]
	\draw[thick, line cap=round] (180, 452) -- (176, 448);
	\draw[thick, line cap=round] (240, 440) -- (236, 436);
	\draw[thick, line cap=round] (132, 396) -- (128, 400);
	\draw[thick, line cap=round] (80, 400) -- (76, 396);
	\draw[thick, line cap=round] (68, 412) -- (60, 412);
	\draw[thick, line cap=round] (92, 436) -- (84, 436);
	\draw[thick, line cap=round] (128, 448) -- (124, 452);
	\draw[thick, line cap=round] (216, 408) -- (212, 412);
	\draw[thick, line cap=round] (256, 424) -- (248, 424);
	\draw[thick, line cap=round] (128, 544) -- (128, 448);
	\draw[thick, line cap=round] (176, 544) -- (176, 448);
	\draw[thick, line cap=round] (92, 532) -- (92, 436);
	\draw[thick, line cap=round] (152, 520) -- (152, 488);
	\draw[thick, line cap=round] (152, 488) -- (152, 456);
	\draw[shift={(92, 436)}, yscale=0.75, thick] (0, 0) -- (12, -16) -- (60, -16) -- (96, 0) -- (84, 16) -- (36, 16) -- cycle;
	\draw[shift={(152, 424)}, yscale=0.75, thick] (0, 0) -- (12, -16) -- (60, -16) -- (96, 0) -- (84, 16) -- (36, 16) -- cycle;
	\draw[shift={(68, 412)}, yscale=0.75, thick] (0, 0) -- (12, -16) -- (60, -16) -- (96, 0) -- (84, 16) -- (36, 16) -- cycle;
	\draw[thick, line cap=round] (68, 444) -- (68, 412);
	\draw[thick, line cap=round] (80, 432) -- (80, 400);
	\draw[thick, line cap=round] (128, 432) -- (128, 400);
	\draw[thick, line cap=round] (164, 444) -- (164, 412);
	\draw[thick, line cap=round] (152, 456) -- (152, 424);
	\draw[thick, line cap=round] (104, 456) -- (104, 424);
	\draw[thick, line cap=round] (164, 476) -- (164, 444);
	\draw[thick, line cap=round] (212, 476) -- (212, 412);
	\draw[thick, line cap=round] (248, 488) -- (248, 424);
	\draw[thick, line cap=round] (236, 500) -- (236, 436);
	\draw[thick, line cap=round] (188, 500) -- (188, 436);
	\draw[shift={(92, 532)}, yscale=0.75, thick] (0, 0) -- (12, -16) -- (60, -16) -- (96, 0) -- (84, 16) -- (36, 16) -- cycle;
	\draw[thick, line cap=round] (188, 532) -- (188, 500);
	\draw[thick, line cap=round] (104, 520) -- (104, 456);
	\draw[shift={(68, 444)}, yscale=0.75, thick] (0, 0) -- (12, -16) -- (60, -16) -- (96, 0) -- (84, 16) -- (36, 16) -- cycle;
	\draw[shift={(152, 488)}, yscale=0.75, thick] (0, 0) -- (12, -16) -- (60, -16) -- (96, 0) -- (84, 16) -- (36, 16) -- cycle;
	\draw[thick, line cap=round] (68, 452) -- (68, 444);
	\draw[thick, line cap=round] (80, 440) -- (80, 432);
	\draw[thick, line cap=round] (128, 440) -- (128, 432);
	\draw[thick, line cap=round] (164, 484) -- (164, 476);
	\draw[thick, line cap=round] (212, 484) -- (212, 476);
	\draw[thick, line cap=round] (248, 496) -- (248, 488);
	\draw[thick, line cap=round] (236, 508) -- (236, 500);
	\draw[thick, line cap=round] (188, 540) -- (188, 532);
	\draw[thick, line cap=round] (176, 552) -- (176, 544);
	\draw[thick, line cap=round] (152, 528) -- (152, 520);
	\draw[thick, line cap=round] (104, 528) -- (104, 520);
	\draw[thick, line cap=round] (92, 540) -- (92, 532);
	\draw[thick, line cap=round] (128, 552) -- (128, 544);
	\fill [circle, \dotcolor] (128, 448) circle (\circsize);
	\fill [circle, \dotcolor] (92, 436) circle (\circsize);
	\fill [circle, \dotcolor] (176, 448) circle (\circsize);
	\fill [circle, \dotcolor] (68, 412) circle (\circsize);
	\fill [circle, \dotcolor] (80, 400) circle (\circsize);
	\fill [circle, \dotcolor] (152, 424) circle (\circsize);
	\fill [circle, \dotcolor] (104, 424) circle (\circsize);
	\fill [circle, \dotcolor] (128, 400) circle (\circsize);
	\fill [circle, \dotcolor] (164, 412) circle (\circsize);
	\fill [circle, \dotcolor] (188, 436) circle (\circsize);
	\fill [circle, \dotcolor] (236, 436) circle (\circsize);
	\fill [circle, \dotcolor] (248, 424) circle (\circsize);
	\fill [circle, \dotcolor] (212, 412) circle (\circsize);
	\fill [circle] (68, 444) circle (\circsize);
	\fill [circle] (80, 432) circle (\circsize);
	\fill [circle] (152, 456) circle (\circsize);
	\fill [circle] (104, 456) circle (\circsize);
	\fill [circle] (128, 432) circle (\circsize);
	\fill [circle] (164, 444) circle (\circsize);
	\fill [circle] (152, 488) circle (\circsize);
	\fill [circle] (164, 476) circle (\circsize);
	\fill [circle] (236, 500) circle (\circsize);
	\fill [circle] (188, 500) circle (\circsize);
	\fill [circle] (212, 476) circle (\circsize);
	\fill [circle] (248, 488) circle (\circsize);
	\fill [circle] (92, 532) circle (\circsize);
	\fill [circle] (104, 520) circle (\circsize);
	\fill [circle] (176, 544) circle (\circsize);
	\fill [circle] (128, 544) circle (\circsize);
	\fill [circle] (152, 520) circle (\circsize);
	\fill [circle] (188, 532) circle (\circsize);
\end{tikzpicture}

==> res_id_1.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
\begin{scope}[black]
	\draw[D1, postaction={decorate}] (-135:.8) --++ (0,{2*sin(45)*.8+1});
	\draw[D1, postaction={decorate}] (-45:.8) --++ (0,{2*sin(45)*.8+1});
	\node[D1] at ($(-135:.8)+(0,-.2)$) {$a$};
	\node[D1] at ($(-135:.8)+(0,{2*sin(45)*.8+1.2})$) {$a$};
	\node[D1] at ($(-45:.8)+(0,-.2)$) {$b$};
	\node[D1] at ($(-45:.8)+(0,{2*sin(45)*.8+1.2})$) {$b$};
\end{scope}
\end{tikzpicture}

==> res_id_2.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
\begin{scope}[black]
	\draw[D1, postaction={decorate}] (-135:.8) -- (0,0);
	\draw[D1, postaction={decorate}] (-45:.8) -- (0,0);
	\draw[D1, postaction={decorate}] (0,0) -- (0,1.);
	\draw[D1, postaction={decorate}] (0,1.) --++ (45:.8);
	\draw[D1, postaction={decorate}] (0,1.) --++ (135:.8);
	\node[D1] at (-135:1.) {$a$};
	\node[D1] at ($({-.8*cos(45)},{1.+.8*sin(45)})+(-.2,.2)$) {$a$};
	\node[D1] at ($({.8*cos(45)},{1.+.8*sin(45)})+(.2,.2)$) {$b$};
	\node[D1] at (-45:1.) {$b$};
	\node[D1] at ($(0,.5)+(.2,0)$) {$c$};
\end{scope}

\fill [circle, black!10] (0,0) circle (.18);
\node at (0,0) {$n$};
\fill [circle, black!10] (0,1.) circle (.18);
\node at (0,1.) {$n$};
\end{tikzpicture}

==> sublattice_1_a.tikz <==
\begin{tikzpicture}[thick,
	baseline={([yshift=-.5ex]current bounding box.center)},
	scale=.7
	]
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	
	\draw[D1,postaction={decorate}] (0,0) -- (30:1.5) node[pos=.6, above left]{$b_1$};
	\draw[D1,postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5) node[pos=.6, above right]{$b_2$};
	\draw[D1,postaction={decorate}] ({cos(30)*1.5*2},-1.5) --++ (0,1.5) node[pos=.5, right]{$b_3$};
	\draw[D1,postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5) node[pos=.6, below right]{$b_4$};
	\draw[D1,postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5) node[pos=.6, below left]{$b_5$};
	\draw[D1,postaction={decorate}] (0,-1.5) -- (0,0) node[pos=.5, left]{$b_6$};
	
	\draw[D1,postaction={decorate}] (150:.25) --++ (150:.75) node[pos=1.4]{$a_1$};
	\draw[D1,postaction={decorate}] ({cos(30)*1.5}, {sin(30)*1.5+.25}) -- ++(0,.75) node[pos=1.4]{$a_2$};
	\draw[D1,postaction={decorate}] ($({cos(30)*3},0) + (30:.25)$) --++ (30:.75) node[pos=1.4]{$a_3$};
	\draw[D1,postaction={decorate}] ($({2.5*cos(30)*1.5}, {-1.5-.75*sin(30)})+(-30:.25)$) -- ++(150:.75) node[pos=-.4]{$a_4$};
	\draw[D1,postaction={decorate}] ($({cos(30)*1.5}, {-1.5-2*sin(30)*1.5}) + (0,-.25)$) -- ++(0,.75) node[pos=-.4]{$a_5$};
	\draw[D1,postaction={decorate}] ($({-cos(30)*.75}, {-1.5-.75*sin(30)}) + (-150:.25)$) -- ++(30:.75) node[pos=-.4]{$a_6$};
	
\end{scope}

\fill[circle, black!10] (0,0) circle (.25);
\node[scale=.7] at (0,0) {$i_1$};
\fill[circle, black!10] ({cos(30)*1.5}, {sin(30)*1.5}) circle (.25);
\node[scale=.7] at ({cos(30)*1.5}, {sin(30)*1.5}) {$i_2$};
\fill[circle, black!10] ({cos(30)*3},0) circle (.25);
\node[scale=.7] at ({cos(30)*3},0) {$i_3$};
\fill[circle, black!10] ({cos(30)*1.5*2},-1.5) circle (.25);
\node[scale=.7] at ({cos(30)*1.5*2},-1.5) {$i_4$};
\fill[circle, black!10] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) circle (.25);
\node[scale=.7] at ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) {$i_5$};
\fill[circle, black!10] (0,-1.5) circle (.25);
\node[scale=.7] at (0, -1.5) {$i_6$};

\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.1 with {\arrow{stealth}}}]
	\draw[M, postaction={decorate}] (.25,-.75) arc (180:-180:{sqrt(3)/2*1.5-.25}) node[pos=.07,right]{$A$};
\end{scope}
\end{tikzpicture}

==> sublattice_1_a_extended.tikz <==
\resizebox{.35\textwidth}{!}{
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)}
		]
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.7 with {\arrow{stealth}}}]
	%Twee D1 horizontale beentjes
	\draw[D1, postaction={decorate}] (0.25,-.7) -- (.65,-.7) node[pos=.6, above] {$c_1$};
	\draw[D1, postaction={decorate}] (0.25,-2) -- (.6,-2) node[pos=.6, below] {$c_2$};
	%Twee andere D1 horizontale beentjes
	\draw[D1, postaction={decorate}] ({2*3*cos(30)+.25},-.7) -- ++(.5,0) node[pos=1.3, right] {$d_1$};
	\draw[D1, postaction={decorate}] ({2*3*cos(30)+.25},-2) -- ++(.5,0) node[pos=1.3, right] {$d_2$};
	%Twee D2 horizontale beentjes
	\draw[D2, postaction={decorate}] (1,-1.32) --++ (.5,0) node[pos=1.4]{$\gamma_1$};
	\draw[D2, postaction={decorate}] (1.3,-2.62) --++ (.5,0) node[pos=1.4]{$\gamma_2$};
\end{scope}
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	
	
	
	% Left vertical edge
	\draw[D1, postaction={decorate}] (0,-2.75) -- (0,-2.15) node[pos=.6, left] {$b_8$};
	\draw[D1, postaction={decorate}] (0,-1.75) -- (0,-.95) node[pos=.6, left] {$b_9$};
	\draw[D1, postaction={decorate}] (0,-.45) -- (0,-.1) node[pos=.6, left] {$b_{10}$};
	% Right vertical edge
	\draw[D1, postaction={decorate}] ({cos(30)*3*2},-2.75) --++ (0,.6) node[pos=.6, left] {$b_5$};
	\draw[D1, postaction={decorate}] ({cos(30)*3*2},-1.75) --++ (0,.8) node[pos=.6, left] {$b_4$};
	\draw[D1, postaction={decorate}] ({cos(30)*3*2},-.45) --++ (0,.3) node[pos=.6, left] {$b_3$};
	
	
	\draw[D1, postaction={decorate}] (0,0) -- (30:3) node[pos=.6, above left] {$b_1$};
	\draw[D1, postaction={decorate}] ({cos(30)*3*2},0) -- ++(150:3) node[pos=.6, above right] {$b_2$};
	\draw[D1, postaction={decorate}] ({cos(30)*3}, {-3-3*sin(30)}) -- ++(30:3) node[pos=.6, below right] {$b_6$};
	\draw[D1, postaction={decorate}] ({cos(30)*3}, {-3-3*sin(30)}) -- ++(150:3) node[pos=.6, below left] {$b_7$};
	
	\draw[D1, postaction={decorate}] (150:0.25) -- (150:1) node[pos=1.3]{$a_1$};
	\draw[D1, postaction={decorate}] ({cos(30)*3}, {sin(30)*3+.25}) -- ++(0,.75)node[pos=1.3]{$a_2$};
	\draw[D1, postaction={decorate}] ($({cos(30)*3*2},0)+(30:.25)$) -- ++(30:.75) node[pos=1.3]{$a_3$};
	\draw[D1, postaction={decorate}] ($({2*cos(30)*3}, -3)+ (-30:1)$) -- ++(150:.75) node[pos=-.3]{$a_4$};
	\draw[D1, postaction={decorate}] ({cos(30)*3}, {-4-sin(30)*3}) -- ++(0,.75) node[pos=-.3]{$a_5$};
	\draw[D1, postaction={decorate}] ($({-cos(30)*.75}, {-3-.75*sin(30)})+(-150:.25)$) -- ++(30:.75) node[pos=-.3]{$a_6$};
\end{scope}

\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.15 with {\arrow{stealth}}}]
	\draw[M, postaction={decorate}] (.75,-1.5) arc (180:-180:{sqrt(3)/2*3-.75}) node[pos=.12, right] {$A$} node[pos=.94, right] {$A_1$} node[pos=.99, right] {$A_2$} node[pos=1.05, right] {$A_3$};
\end{scope}

\fill[circle, black!10] (0,0) circle (.25);
\node[scale=.7] at (0,0) {$i_1$};
\fill[circle, black!10] ({cos(30)*3}, {sin(30)*3}) circle (.25);
\node[scale=.7] at ({cos(30)*3}, {sin(30)*3}) {$i_2$};
\fill[circle, black!10] ({cos(30)*3*2},0) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},0) {$i_3$};
\fill[circle, black!10] ({cos(30)*3*2},-.7) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-.7) {$i_4$};
\fill[circle, black!10] ({cos(30)*3*2},-2) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-2) {$i_5$};
\fill[circle, black!10] ({cos(30)*3*2},-3) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-3) {$i_6$};
\fill[circle, black!10] ({cos(30)*3}, {-3.-sin(30)*3}) circle (.25);
\node[scale=.7] at ({cos(30)*3}, {-3.-sin(30)*3}) {$i_7$};
\fill[circle, black!10] (0,-3) circle (.25);
\node[scale=.7] at (0,-3) {$i_8$};
\fill[circle, black!10] (0,-2) circle (.25);
\node[scale=.7] at (0,-2) {$i_9$};
\fill[circle, black!10] (0,-.7) circle (.25);
\node[scale=.7] at (0,-.7) {$i_{10}$};

\fill[circle, black!10] (1.1,-2.62) circle (.25);
\node[scale=.7] at (1.1,-2.62) {$i_{11}$};
\fill[circle, black!10] (.8,-2) circle (.25);
\node[scale=.7] at (.8,-2) {$i_{12}$};
\fill[circle, black!10] (.77,-1.32) circle (.25);
\node[scale=.7] at (.77,-1.32) {$i_{13}$};
\fill[circle, black!10] (.9,-.7) circle (.25);
\node[scale=.7] at (.9,-.7) {$i_{14}$};
	
\end{tikzpicture}
}

==> sublattice_1_b.tikz <==
\begin{tikzpicture}[thick,
	baseline={([yshift=-.5ex]current bounding box.center)},
	scale=.7
	]
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	
	\draw[M,postaction={decorate}] (0,0) -- (30:1.5) node[pos=.5, above left]{$B_1$};
	\draw[M,postaction={decorate}] ($({cos(30)*3},0) + (150:1.5)$) --++ (-30:1.5) node[pos=.5, above right]{$B_2$};
	\draw[M,postaction={decorate}] ($({cos(30)*1.5*2},-1.5) + (0,1.5)$) --++ (0,-1.5) node[pos=.5, right]{$B_3$};
	\draw[M,postaction={decorate}] ($({cos(30)*1.5}, {-1.5-1.5*sin(30)}) +(30:1.5)$) -- ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) node[pos=.5, below right]{$B_4$};
	\draw[M,postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5) node[pos=.5, below left]{$B_5$};
	\draw[M,postaction={decorate}] (0,-1.5) -- (0,0) node[pos=.5, left]{$B_6$};
	
	\draw[D1,postaction={decorate}] (150:.25) --++ (150:.75) node[pos=1.4]{$a_1$};
	\draw[D1,postaction={decorate}] ({cos(30)*1.5}, {sin(30)*1.5+.25}) -- ++(0,.75) node[pos=1.4]{$a_2$};
	\draw[D1,postaction={decorate}] ($({cos(30)*3},0) + (30:.25)$) --++ (30:.75) node[pos=1.4]{$a_3$};
	\draw[D1,postaction={decorate}] ($({2.5*cos(30)*1.5}, {-1.5-.75*sin(30)})+(-30:.25)$) -- ++(150:.75) node[pos=-.4]{$a_4$};
	\draw[D1,postaction={decorate}] ($({cos(30)*1.5}, {-1.5-2*sin(30)*1.5}) + (0,-.25)$) -- ++(0,.75) node[pos=-.4]{$a_5$};
	\draw[D1,postaction={decorate}] ($({-cos(30)*.75}, {-1.5-.75*sin(30)}) + (-150:.25)$) -- ++(30:.75) node[pos=-.4]{$a_6$};
	
\end{scope}

\fill[circle, black!10] (0,0) circle (.25);
\node[scale=.7] at (0,0) {$k_1$};
\fill[circle, black!10] ({cos(30)*1.5}, {sin(30)*1.5}) circle (.25);
\node[scale=.7] at ({cos(30)*1.5}, {sin(30)*1.5}) {$k_2$};
\fill[circle, black!10] ({cos(30)*3},0) circle (.25);
\node[scale=.7] at ({cos(30)*3},0) {$k_3$};
\fill[circle, black!10] ({cos(30)*1.5*2},-1.5) circle (.25);
\node[scale=.7] at ({cos(30)*1.5*2},-1.5) {$k_4$};
\fill[circle, black!10] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) circle (.25);
\node[scale=.7] at ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) {$k_5$};
\fill[circle, black!10] (0,-1.5) circle (.25);
\node[scale=.7] at (0, -1.5) {$k_6$};
\end{tikzpicture}

==> sublattice_1_b_extended.tikz <==
\resizebox{.35\textwidth}{!}{
\begin{tikzpicture}[thick,
	baseline={([yshift=-.5ex]current bounding box.center)}
	]
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.7 with {\arrow{stealth}}}]
	%Twee D1 horizontale beentjes
	\draw[D2, postaction={decorate}] (0.25,-1) -- (.75,-1) node[pos=1.4, right] {$\gamma_1$};
	\draw[D2, postaction={decorate}] (0.25,-2) -- (.75,-2) node[pos=1.4, right] {$\gamma_2$};
	%Twee andere D1 horizontale beentjes
	\draw[D1, postaction={decorate}] ({2*3*cos(30)+.25},-1) -- ++(.5,0) node[pos=1.3, right] {$d_1$};
	\draw[D1, postaction={decorate}] ({2*3*cos(30)+.25},-2) -- ++(.5,0) node[pos=1.3, right] {$d_2$};
\end{scope}
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	
	
	
	% Left vertical edge
	\draw[M, postaction={decorate}] (0,-3) -- (0,-2) node[pos=.5, left] {$B_8$};
	\draw[M, postaction={decorate}] (0,-2) -- (0,-1) node[pos=.5, left] {$B_9$};
	\draw[M, postaction={decorate}] (0,-1) -- (0,0) node[pos=.5, left] {$B_{10}$};
	% Right vertical edge
	\draw[M, postaction={decorate}] ({cos(30)*3*2},-2) --++ (0,-1) node[pos=.5, left] {$B_5$};
	\draw[M, postaction={decorate}] ({cos(30)*3*2},-1) --++ (0,-1) node[pos=.5, left] {$B_4$};
	\draw[M, postaction={decorate}] ({cos(30)*3*2},0) --++ (0,-1) node[pos=.5, left] {$B_3$};
	
	
	\draw[M, postaction={decorate}] (0,0) -- (30:3) node[pos=.5, above left] {$B_1$};
	\draw[M, postaction={decorate}] ($({cos(30)*3*2},0) +(150:3)$) --++ (-30:3) node[pos=.5, above right] {$B_2$};
	\draw[M, postaction={decorate}] ($({cos(30)*3}, {-3-3*sin(30)})+(30:3)$) --++ (-150:3) node[pos=.5, below right] {$B_6$};
	\draw[M, postaction={decorate}] ({cos(30)*3}, {-3-3*sin(30)}) -- ++(150:3) node[pos=.5, below left] {$B_7$};
	
	\draw[D1, postaction={decorate}] (150:0.25) -- (150:1) node[pos=1.3]{$a_1$};
	\draw[D1, postaction={decorate}] ({cos(30)*3}, {sin(30)*3+.25}) -- ++(0,.75)node[pos=1.3]{$a_2$};
	\draw[D1, postaction={decorate}] ($({cos(30)*3*2},0)+(30:.25)$) -- ++(30:.75) node[pos=1.3]{$a_3$};
	\draw[D1, postaction={decorate}] ($({2*cos(30)*3}, -3)+ (-30:1)$) -- ++(150:.75) node[pos=-.3]{$a_4$};
	\draw[D1, postaction={decorate}] ({cos(30)*3}, {-4-sin(30)*3}) -- ++(0,.75) node[pos=-.3]{$a_5$};
	\draw[D1, postaction={decorate}] ($({-cos(30)*.75}, {-3-.75*sin(30)})+(-150:.25)$) -- ++(30:.75) node[pos=-.3]{$a_6$};
\end{scope}

\fill[circle, black!10] (0,0) circle (.25);
\node[scale=.7] at (0,0) {$k_1$};
\fill[circle, black!10] ({cos(30)*3}, {sin(30)*3}) circle (.25);
\node[scale=.7] at ({cos(30)*3}, {sin(30)*3}) {$k_2$};
\fill[circle, black!10] ({cos(30)*3*2},0) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},0) {$k_3$};
\fill[circle, black!10] ({cos(30)*3*2},-1) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-1) {$k_4$};
\fill[circle, black!10] ({cos(30)*3*2},-2) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-2) {$k_5$};
\fill[circle, black!10] ({cos(30)*3*2},-3) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-3) {$k_6$};
\fill[circle, black!10] ({cos(30)*3}, {-3.-sin(30)*3}) circle (.25);
\node[scale=.7] at ({cos(30)*3}, {-3.-sin(30)*3}) {$k_7$};
\fill[circle, black!10] (0,-3) circle (.25);
\node[scale=.7] at (0,-3) {$k_8$};
\fill[circle, black!10] (0,-2) circle (.25);
\node[scale=.7] at (0,-2) {$k_9$};
\fill[circle, black!10] (0,-1) circle (.25);
\node[scale=.7] at (0,-1) {$k_{10}$};
	
\end{tikzpicture}
}

==> sublattice_2_a.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=.7
		]
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	
	\draw[M,postaction={decorate}] (30:1.5) -- (0,0) node[pos=.5, above left]{$B_1$};
	\draw[D1,postaction={decorate}] ({cos(30)*3},0) --++ (150:1.5) node[pos=.5, above right]{$a_2$};
	\draw[M,postaction={decorate}] ({cos(30)*1.5*2},-1.5) --++ (0,1.5) node[pos=.5, right]{$B_2$};
	\draw[D1,postaction={decorate}] ({cos(30)*1.5}, ({-1.5-1.5*sin(30)}) --++ (30:1.5) node[pos=.5, below right]{$a_3$};
	\draw[M,postaction={decorate}] ($({cos(30)*1.5}, {-1.5-1.5*sin(30)}) +(150:1.5)$) --++ (-30:1.5) node[pos=.5, below left]{$B_3$};
	\draw[D1,postaction={decorate}] (0,-1.5) -- (0,0) node[pos=.5, left]{$a_1$};
	
	\draw[M,postaction={decorate}] (150:.25) --++ (150:.75) node[pos=1.4]{$C_1$};
	\draw[M,postaction={decorate}] ($({cos(30)*1.5}, {sin(30)*1.5+.25}) + (0,.75)$) -- ++(0,-.75) node[pos=-.4]{$C_2$};
	\draw[M,postaction={decorate}] ($({cos(30)*3},0) + (30:.25)$) --++ (30:.75) node[pos=1.4]{$C_3$};
	\draw[M,postaction={decorate}] ($({2.5*cos(30)*1.5}, {-1.5-.75*sin(30)})+(-30:.25)$) -- ++(150:.75) node[pos=-.4]{$C_4$};
	\draw[M,postaction={decorate}] ($({cos(30)*1.5}, {-.75-2*sin(30)*1.5}) + (0,-.25)$) -- ++(0,-.75) node[pos=1.4]{$C_5$};
	\draw[M,postaction={decorate}] ($({-cos(30)*.75}, {-1.5-.75*sin(30)}) + (-150:.25)$) -- ++(30:.75) node[pos=-.4]{$C_6$};
	
\end{scope}

\fill[circle, black!10] (0,0) circle (.25);
\node[scale=.7] at (0,0) {$k_1$};
\fill[circle, black!10] ({cos(30)*1.5}, {sin(30)*1.5}) circle (.25);
\node[scale=.7] at ({cos(30)*1.5}, {sin(30)*1.5}) {$k_2$};
\fill[circle, black!10] ({cos(30)*3},0) circle (.25);
\node[scale=.7] at ({cos(30)*3},0) {$k_3$};
\fill[circle, black!10] ({cos(30)*1.5*2},-1.5) circle (.25);
\node[scale=.7] at ({cos(30)*1.5*2},-1.5) {$k_4$};
\fill[circle, black!10] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) circle (.25);
\node[scale=.7] at ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) {$k_5$};
\fill[circle, black!10] (0,-1.5) circle (.25);
\node[scale=.7] at (0, -1.5) {$k_6$};

\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.1 with {\arrow{stealth}}}]
\draw[M, postaction={decorate}] (.25,-.75) arc (180:-180:{sqrt(3)/2*1.5-.25}) node[pos=.07,right]{$D$};
\end{scope}
\end{tikzpicture}

==> sublattice_2_a_extended.tikz <==
\resizebox{.35\textwidth}{!}{
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)}
		]
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.7 with {\arrow{stealth}}}]
	%Twee D1 horizontale beentjes
	\draw[D1, postaction={decorate}] (0.25,-.7) -- (.65,-.7) node[pos=.6, above] {$c_1$};
	\draw[D1, postaction={decorate}] (0.25,-2) -- (.6,-2) node[pos=.6, below] {$c_2$};
	%Twee andere D1 horizontale beentjes
	\draw[D2, postaction={decorate}] ({2*3*cos(30)+.25},-.7) -- ++(.5,0) node[pos=1.3, right] {$\gamma_1$};
	\draw[D2, postaction={decorate}] ({2*3*cos(30)+.25},-2) -- ++(.5,0) node[pos=1.3, right] {$\gamma_2$};
	%Twee D2 horizontale beentjes
	\draw[D2, postaction={decorate}] (1,-1.32) --++ (.5,0) node[pos=1.4]{$\beta_1$};
	\draw[D2, postaction={decorate}] (1.3,-2.62) --++ (.5,0) node[pos=1.4]{$\beta_2$};
\end{scope}
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	
	% Left vertical edge
	\draw[D1, postaction={decorate}] (0,-2.75) -- (0,-2.15) node[pos=.6, left] {$a_3$};
	\draw[D1, postaction={decorate}] (0,-1.75) -- (0,-.95) node[pos=.6, left] {$a_4$};
	\draw[D1, postaction={decorate}] (0,-.45) -- (0,-.1) node[pos=.59, left] {$a_5$};
	% Right vertical edge
	\draw[M, postaction={decorate}] ({cos(30)*3*2},-2.75) --++ (0,.6) node[pos=.6, left] {$B_4$};
	\draw[M, postaction={decorate}] ({cos(30)*3*2},-1.75) --++ (0,.8) node[pos=.6, left] {$B_3$};
	\draw[M, postaction={decorate}] ({cos(30)*3*2},-.45) --++ (0,.3) node[pos=.6, left] {$B_2$};
	
	\draw[M, postaction={decorate}] (30:3) -- (0,0) node[pos=.5, above left] {$B_1$};
	\draw[D1, postaction={decorate}] ({cos(30)*3*2},0) -- ++(150:3) node[pos=.5, above right] {$a_1$};
	\draw[D1, postaction={decorate}] ({cos(30)*3}, {-3-3*sin(30)}) -- ++(30:3) node[pos=.5, below right] {$a_2$};
	\draw[M, postaction={decorate}] ($({cos(30)*3}, {-3-3*sin(30)})+(150:3)$) --++ (-30:3) node[pos=.5, below left] {$B_5$};
	
	\draw[M, postaction={decorate}] (150:0.25) -- (150:1) node[pos=1.35]{$C_1$};
	\draw[M, postaction={decorate}] ({cos(30)*3}, {sin(30)*3+.25+.75}) -- ++(0,-.75)node[pos=-.3]{$C_2$};
	\draw[M, postaction={decorate}] ($({cos(30)*3*2},0)+(30:.25)$) -- ++(30:.75) node[pos=1.35]{$C_3$};
	\draw[M, postaction={decorate}] ($({2*cos(30)*3}, -3)+ (-30:1)$) -- ++(150:.75) node[pos=-.35]{$C_4$};
	\draw[M, postaction={decorate}] ({cos(30)*3}, {-4-sin(30)*3+.75}) -- ++(0,-.75) node[pos=1.35]{$C_5$};
	\draw[M, postaction={decorate}] ($({-cos(30)*.75}, {-3-.75*sin(30)})+(-150:.25)$) -- ++(30:.75) node[pos=-.35]{$C_6$};
\end{scope}

\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.15 with {\arrow{stealth}}}]
	\draw[M, postaction={decorate}] (.75,-1.5) arc (180:-180:{sqrt(3)/2*3-.75}) node[pos=.12, right] {$D$} node[pos=.94, right] {$D_1$} node[pos=.99, right] {$D_2$} node[pos=1.04, right] {$D_3$};
\end{scope}

\fill[circle, black!10] (0,0) circle (.25);
\node[scale=.7] at (0,0) {$k_1$};
\fill[circle, black!10] ({cos(30)*3}, {sin(30)*3}) circle (.25);
\node[scale=.7] at ({cos(30)*3}, {sin(30)*3}) {$k_2$};
\fill[circle, black!10] ({cos(30)*3*2},0) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},0) {$k_3$};
\fill[circle, black!10] ({cos(30)*3*2},-.7) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-.7) {$k_4$};
\fill[circle, black!10] ({cos(30)*3*2},-2) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-2) {$k_5$};
\fill[circle, black!10] ({cos(30)*3*2},-3) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-3) {$k_6$};
\fill[circle, black!10] ({cos(30)*3}, {-3.-sin(30)*3}) circle (.25);
\node[scale=.7] at ({cos(30)*3}, {-3.-sin(30)*3}) {$k_7$};
\fill[circle, black!10] (0,-3) circle (.25);
\node[scale=.7] at (0,-3) {$k_8$};
\fill[circle, black!10] (0,-2) circle (.25);
\node[scale=.7] at (0,-2) {$k_9$};
\fill[circle, black!10] (0,-.7) circle (.25);
\node[scale=.7] at (0,-.7) {$k_{10}$};

\fill[circle, black!10] (1.1,-2.62) circle (.25);
\node[scale=.7] at (1.1,-2.62) {$k_{11}$};
\fill[circle, black!10] (.8,-2) circle (.25);
\node[scale=.7] at (.8,-2) {$k_{12}$};
\fill[circle, black!10] (.77,-1.32) circle (.25);
\node[scale=.7] at (.77,-1.32) {$k_{13}$};
\fill[circle, black!10] (.9,-.7) circle (.25);
\node[scale=.7] at (.9,-.7) {$k_{14}$};
	
\end{tikzpicture}
}

==> sublattice_2_b.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=.7
		]
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	
	\draw[D2,postaction={decorate}]  (0,0) -- (30:1.5) node[pos=.5, above left]{$\alpha_1$};
	\draw[M,postaction={decorate}] ($({cos(30)*3},0) + (150:1.5)$) --++ (-30:1.5) node[pos=.5, above right]{$E_2$};
	\draw[D2,postaction={decorate}] ({cos(30)*1.5*2},-1.5) --++ (0,1.5) node[pos=.5, right]{$\alpha_2$};
	\draw[M,postaction={decorate}] ($({cos(30)*1.5}, ({-1.5-1.5*sin(30)}) + (30:1.5)$) --++ (-150:1.5) node[pos=.5, below right]{$E_3$};
	\draw[D2,postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) --++ (150:1.5) node[pos=.5, below left]{$\alpha_3$};
	\draw[M,postaction={decorate}] (0,-1.5) -- (0,0) node[pos=.5, left]{$E_1$};
	
	\draw[M,postaction={decorate}] (150:.25) --++ (150:.75) node[pos=1.4]{$C_1$};
	\draw[M,postaction={decorate}] ($({cos(30)*1.5}, {sin(30)*1.5+.25}) + (0,.75)$) -- ++(0,-.75) node[pos=-.4]{$C_2$};
	\draw[M,postaction={decorate}] ($({cos(30)*3},0) + (30:.25)$) --++ (30:.75) node[pos=1.4]{$C_3$};
	\draw[M,postaction={decorate}] ($({2.5*cos(30)*1.5}, {-1.5-.75*sin(30)})+(-30:.25)$) -- ++(150:.75) node[pos=-.4]{$C_4$};
	\draw[M,postaction={decorate}] ($({cos(30)*1.5}, {-.75-2*sin(30)*1.5}) + (0,-.25)$) -- ++(0,-.75) node[pos=1.4]{$C_5$};
	\draw[M,postaction={decorate}] ($({-cos(30)*.75}, {-1.5-.75*sin(30)}) + (-150:.25)$) -- ++(30:.75) node[pos=-.4]{$C_6$};
	
\end{scope}

\fill[circle, black!10] (0,0) circle (.25);
\node[scale=.7] at (0,0) {$h_1$};
\fill[circle, black!10] ({cos(30)*1.5}, {sin(30)*1.5}) circle (.25);
\node[scale=.7] at ({cos(30)*1.5}, {sin(30)*1.5}) {$h_2$};
\fill[circle, black!10] ({cos(30)*3},0) circle (.25);
\node[scale=.7] at ({cos(30)*3},0) {$h_3$};
\fill[circle, black!10] ({cos(30)*1.5*2},-1.5) circle (.25);
\node[scale=.7] at ({cos(30)*1.5*2},-1.5) {$h_4$};
\fill[circle, black!10] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) circle (.25);
\node[scale=.7] at ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) {$h_5$};
\fill[circle, black!10] (0,-1.5) circle (.25);
\node[scale=.7] at (0, -1.5) {$h_6$};
\end{tikzpicture}

==> sublattice_2_b_extended.tikz <==
\resizebox{.35\textwidth}{!}{
\begin{tikzpicture}[thick,
	baseline={([yshift=-.5ex]current bounding box.center)}
	]
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.7 with {\arrow{stealth}}}]
	%Twee D1 horizontale beentjes
	\draw[D2, postaction={decorate}] (0.25,-1) -- (.75,-1) node[pos=1.4, right] {$\beta_1$};
	\draw[D2, postaction={decorate}] (0.25,-2) -- (.75,-2) node[pos=1.4, right] {$\beta_2$};
	%Twee andere D1 horizontale beentjes
	\draw[D2, postaction={decorate}] ({2*3*cos(30)+.25},-1) -- ++(.5,0) node[pos=1.3, right] {$\gamma_1$};
	\draw[D2, postaction={decorate}] ({2*3*cos(30)+.25},-2) -- ++(.5,0) node[pos=1.3, right] {$\gamma_2$};
\end{scope}
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	
	
	
	% Left vertical edge
	\draw[M, postaction={decorate}] (0,-3) -- (0,-2) node[pos=.5, left] {$E_3$};
	\draw[M, postaction={decorate}] (0,-2) -- (0,-1) node[pos=.5, left] {$E_4$};
	\draw[M, postaction={decorate}] (0,-1) -- (0,0) node[pos=.5, left] {$E_5$};
	% Right vertical edge
	\draw[D2, postaction={decorate}] ({cos(30)*3*2},-3) --++ (0,1) node[pos=.5, left] {$\alpha_4$};
	\draw[D2, postaction={decorate}] ({cos(30)*3*2},-2) --++ (0,1) node[pos=.5, left] {$\alpha_3$};
	\draw[D2, postaction={decorate}] ({cos(30)*3*2},-1) --++ (0,1) node[pos=.5, left] {$\alpha_2$};
	
	
	\draw[D2, postaction={decorate}] (0,0) -- (30:3) node[pos=.5, above left] {$\alpha_1$};
	\draw[M, postaction={decorate}] ($({cos(30)*3*2},0) +(150:3)$) --++ (-30:3) node[pos=.5, above right] {$E_1$};
	\draw[M, postaction={decorate}] ($({cos(30)*3}, {-3-3*sin(30)})+(30:3)$) --++ (-150:3) node[pos=.5, below right] {$E_2$};
	\draw[D2, postaction={decorate}] ({cos(30)*3}, {-3-3*sin(30)}) -- ++(150:3) node[pos=.5, below left] {$\alpha_5$};
	
	\draw[M, postaction={decorate}] (150:0.25) -- (150:1) node[pos=1.35]{$C_1$};
	\draw[M, postaction={decorate}] ({cos(30)*3}, {sin(30)*3+.25+.75}) -- ++(0,-.75)node[pos=-.35]{$C_2$};
	\draw[M, postaction={decorate}] ($({cos(30)*3*2},0)+(30:.25)$) -- ++(30:.75) node[pos=1.35]{$C_3$};
	\draw[M, postaction={decorate}] ($({2*cos(30)*3}, -3)+ (-30:1)$) -- ++(150:.75) node[pos=-.35]{$C_4$};
	\draw[M, postaction={decorate}] ({cos(30)*3}, {-4-sin(30)*3+.75}) -- ++(0,-.75) node[pos=1.35]{$C_5$};
	\draw[M, postaction={decorate}] ($({-cos(30)*.75}, {-3-.75*sin(30)})+(-150:.25)$) -- ++(30:.75) node[pos=-.35]{$C_6$};
\end{scope}

\fill[circle, black!10] (0,0) circle (.25);
\node[scale=.7] at (0,0) {$m_1$};
\fill[circle, black!10] ({cos(30)*3}, {sin(30)*3}) circle (.25);
\node[scale=.7] at ({cos(30)*3}, {sin(30)*3}) {$m_2$};
\fill[circle, black!10] ({cos(30)*3*2},0) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},0) {$m_3$};
\fill[circle, black!10] ({cos(30)*3*2},-1) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-1) {$m_4$};
\fill[circle, black!10] ({cos(30)*3*2},-2) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-2) {$m_5$};
\fill[circle, black!10] ({cos(30)*3*2},-3) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-3) {$m_6$};
\fill[circle, black!10] ({cos(30)*3}, {-3.-sin(30)*3}) circle (.25);
\node[scale=.7] at ({cos(30)*3}, {-3.-sin(30)*3}) {$m_7$};
\fill[circle, black!10] (0,-3) circle (.25);
\node[scale=.7] at (0,-3) {$m_8$};
\fill[circle, black!10] (0,-2) circle (.25);
\node[scale=.7] at (0,-2) {$m_9$};
\fill[circle, black!10] (0,-1) circle (.25);
\node[scale=.7] at (0,-1) {$m_{10}$};
	
\end{tikzpicture}
}

==> sublattice_3_a.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=.7
		]
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	
	\draw[M,postaction={decorate}] (30:1.5) -- (0,0) node[pos=.5, above left]{$E_1$};
	\draw[M,postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5) node[pos=.5, above right]{$E_2$};
	\draw[M,postaction={decorate}] ({cos(30)*1.5*2},-1.5) --++ (0,1.5) node[pos=.5, right]{$E_3$};
	\draw[M,postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5) node[pos=.5, below right]{$E_4$};
	\draw[M,postaction={decorate}] ($({cos(30)*1.5}, {-1.5-1.5*sin(30)}) + (150:1.5)$) --++ (-30:1.5) node[pos=.5, below left]{$E_5$};
	\draw[M,postaction={decorate}] (0,0) -- (0,-1.5) node[pos=.5, left]{$E_6$};
	
	\draw[D2,postaction={decorate}] (150:.25) --++ (150:.75) node[pos=1.4]{$\alpha_1$};
	\draw[D2,postaction={decorate}] ({cos(30)*1.5}, {sin(30)*1.5+.25}) -- ++(0,.75) node[pos=1.4]{$\alpha_2$};
	\draw[D2,postaction={decorate}] ($({cos(30)*3},0) + (30:.25)$) --++ (30:.75) node[pos=1.4]{$\alpha_3$};
	\draw[D2,postaction={decorate}] ($({2.5*cos(30)*1.5}, {-1.5-.75*sin(30)})+(-30:.25)$) -- ++(150:.75) node[pos=-.4]{$\alpha_4$};
	\draw[D2,postaction={decorate}] ($({cos(30)*1.5}, {-1.5-2*sin(30)*1.5}) + (0,-.25)$) -- ++(0,.75) node[pos=-.4]{$\alpha_5$};
	\draw[D2,postaction={decorate}] ($({-cos(30)*.75}, {-1.5-.75*sin(30)}) + (-150:.25)$) -- ++(30:.75) node[pos=-.4]{$\alpha_6$};
	
\end{scope}

\fill[circle, black!10] (0,0) circle (.25);
\node[scale=.7] at (0,0) {$h_1$};
\fill[circle, black!10] ({cos(30)*1.5}, {sin(30)*1.5}) circle (.25);
\node[scale=.7] at ({cos(30)*1.5}, {sin(30)*1.5}) {$h_2$};
\fill[circle, black!10] ({cos(30)*3},0) circle (.25);
\node[scale=.7] at ({cos(30)*3},0) {$h_3$};
\fill[circle, black!10] ({cos(30)*1.5*2},-1.5) circle (.25);
\node[scale=.7] at ({cos(30)*1.5*2},-1.5) {$h_4$};
\fill[circle, black!10] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) circle (.25);
\node[scale=.7] at ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) {$h_5$};
\fill[circle, black!10] (0,-1.5) circle (.25);
\node[scale=.7] at (0, -1.5) {$h_6$};

\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.1 with {\arrow{stealth}}}]
	\draw[M, postaction={decorate}] (.25,-.75) arc (180:-180:{sqrt(3)/2*1.5-.25}) node[pos=.07,right]{$G$};
\end{scope}
\end{tikzpicture}

==> sublattice_3_a_extended.tikz <==
\resizebox{.35\textwidth}{!}{
\begin{tikzpicture}[thick,
	baseline={([yshift=-.5ex]current bounding box.center)}
	]
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.7 with {\arrow{stealth}}}]
	%Twee D1 horizontale beentjes
	\draw[D1, postaction={decorate}] (0.25,-.7) -- (.65,-.7) node[pos=.6, above] {$d_1$};
	\draw[D1, postaction={decorate}] (0.25,-2) -- (.6,-2) node[pos=.6, below] {$d_2$};
	%Twee andere D1 horizontale beentjes
	\draw[D2, postaction={decorate}] ({2*3*cos(30)+.25},-.7) -- ++(.5,0) node[pos=1.3, right] {$\gamma_1$};
	\draw[D2, postaction={decorate}] ({2*3*cos(30)+.25},-2) -- ++(.5,0) node[pos=1.3, right] {$\gamma_2$};
	%Twee D2 horizontale beentjes
	\draw[D2, postaction={decorate}] (1,-1.32) --++ (.5,0) node[pos=1.4]{$\beta_1$};
	\draw[D2, postaction={decorate}] (1.3,-2.62) --++ (.5,0) node[pos=1.4]{$\beta_2$};
\end{scope}
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
		
	% Left vertical edge
	\draw[M, postaction={decorate}] (0,-2) -- (0,-3) node[pos=.6, left] {$E_8$};
	\draw[M, postaction={decorate}] (0,-1) -- (0,-1.75) node[pos=.6, left] {$E_9$};
	\draw[M, postaction={decorate}] (0,0) -- (0,-.75) node[pos=.53, left] {$E_{10}$};
	% Right vertical edge
	\draw[M, postaction={decorate}] ({cos(30)*3*2},-2.75) --++ (0,.6) node[pos=.6, left] {$E_5$};
	\draw[M, postaction={decorate}] ({cos(30)*3*2},-1.75) --++ (0,.8) node[pos=.6, left] {$E_4$};
	\draw[M, postaction={decorate}] ({cos(30)*3*2},-.45) --++ (0,.3) node[pos=.6, left] {$E_3$};
	
	\draw[M, postaction={decorate}] (30:3) -- (0,0) node[pos=.5, above left] {$E_1$};
	\draw[M, postaction={decorate}] ({cos(30)*3*2},0) -- ++(150:3) node[pos=.5, above right] {$E_2$};
	\draw[M, postaction={decorate}] ({cos(30)*3}, {-3-3*sin(30)}) -- ++(30:3) node[pos=.5, below right] {$E_6$};
	\draw[M, postaction={decorate}] ($({cos(30)*3}, {-3-3*sin(30)})+(150:3)$) --++ (-30:3) node[pos=.5, below left] {$E_7$};
	
	\draw[D2, postaction={decorate}] (150:0.25) -- (150:1) node[pos=1.3]{$\alpha_1$};
	\draw[D2, postaction={decorate}] ({cos(30)*3}, {sin(30)*3+.25}) -- ++(0,.75)node[pos=1.3]{$\alpha_2$};
	\draw[D2, postaction={decorate}] ($({cos(30)*3*2},0)+(30:.25)$) -- ++(30:.75) node[pos=1.3]{$\alpha_3$};
	\draw[D2, postaction={decorate}] ($({2*cos(30)*3}, -3)+ (-30:1)$) -- ++(150:.75) node[pos=-.3]{$\alpha_4$};
	\draw[D2, postaction={decorate}] ({cos(30)*3}, {-4-sin(30)*3}) -- ++(0,.75) node[pos=-.3]{$\alpha_5$};
	\draw[D2, postaction={decorate}] ($({-cos(30)*.75}, {-3-.75*sin(30)})+(-150:.25)$) -- ++(30:.75) node[pos=-.3]{$\alpha_6$};
\end{scope}

\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.15 with {\arrow{stealth}}}]
	\draw[M, postaction={decorate}] (.75,-1.5) arc (180:-180:{sqrt(3)/2*3-.75}) node[pos=.12, right] {$G$} node[pos=.94, right] {$G_1$} node[pos=.99, right] {$G_2$} node[pos=1.04, right] {$G_3$};
\end{scope}

\fill[circle, black!10] (0,0) circle (.25);
\node[scale=.7] at (0,0) {$m_1$};
\fill[circle, black!10] ({cos(30)*3}, {sin(30)*3}) circle (.25);
\node[scale=.7] at ({cos(30)*3}, {sin(30)*3}) {$m_2$};
\fill[circle, black!10] ({cos(30)*3*2},0) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},0) {$m_3$};
\fill[circle, black!10] ({cos(30)*3*2},-.7) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-.7) {$m_4$};
\fill[circle, black!10] ({cos(30)*3*2},-2) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-2) {$m_5$};
\fill[circle, black!10] ({cos(30)*3*2},-3) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-3) {$m_6$};
\fill[circle, black!10] ({cos(30)*3}, {-3.-sin(30)*3}) circle (.25);
\node[scale=.7] at ({cos(30)*3}, {-3.-sin(30)*3}) {$m_7$};
\fill[circle, black!10] (0,-3) circle (.25);
\node[scale=.7] at (0,-3) {$m_8$};
\fill[circle, black!10] (0,-2) circle (.25);
\node[scale=.7] at (0,-2) {$m_9$};
\fill[circle, black!10] (0,-.7) circle (.25);
\node[scale=.7] at (0,-.7) {$m_{10}$};

\fill[circle, black!10] (1.1,-2.62) circle (.25);
\node[scale=.7] at (1.1,-2.62) {$ m_{11}$};
\fill[circle, black!10] (.8,-2) circle (.25);
\node[scale=.7] at (.8,-2) {$m_{12}$};
\fill[circle, black!10] (.77,-1.32) circle (.25);
\node[scale=.7] at (.77,-1.32) {$m_{13}$};
\fill[circle, black!10] (.9,-.7) circle (.25);
\node[scale=.7] at (.9,-.7) {$m_{14}$};
\end{tikzpicture}
}

==> sublattice_3_b.tikz <==
\begin{tikzpicture}[thick,
	baseline={([yshift=-.5ex]current bounding box.center)},
	scale=.7
	]
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	
	\draw[D2,postaction={decorate}] (0,0) -- (30:1.5) node[pos=.5, above left]{$\beta_1$};
	\draw[D2,postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5) node[pos=.5, above right]{$\beta_2$};
	\draw[D2,postaction={decorate}] ({cos(30)*1.5*2},-1.5) --++ (0,1.5) node[pos=.5, right]{$\beta_3$};
	\draw[D2,postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5) node[pos=.5, below right]{$\beta_4$};
	\draw[D2,postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5) node[pos=.5, below left]{$\beta_5$};
	\draw[D2,postaction={decorate}] (0,-1.5) -- (0,0) node[pos=.5, left]{$\beta_6$};
	
	\draw[D2,postaction={decorate}] (150:.25) --++ (150:.75) node[pos=1.4]{$\alpha_1$};
	\draw[D2,postaction={decorate}] ({cos(30)*1.5}, {sin(30)*1.5+.25}) -- ++(0,.75) node[pos=1.4]{$\alpha_2$};
	\draw[D2,postaction={decorate}] ($({cos(30)*3},0) + (30:.25)$) --++ (30:.75) node[pos=1.4]{$\alpha_3$};
	\draw[D2,postaction={decorate}] ($({2.5*cos(30)*1.5}, {-1.5-.75*sin(30)})+(-30:.25)$) -- ++(150:.75) node[pos=-.4]{$\alpha_4$};
	\draw[D2,postaction={decorate}] ($({cos(30)*1.5}, {-1.5-2*sin(30)*1.5}) + (0,-.25)$) -- ++(0,.75) node[pos=-.4]{$\alpha_5$};
	\draw[D2,postaction={decorate}] ($({-cos(30)*.75}, {-1.5-.75*sin(30)}) + (-150:.25)$) -- ++(30:.75) node[pos=-.4]{$\alpha_6$};
	
\end{scope}

\fill[circle, black!10] (0,0) circle (.25);
\node[scale=.7] at (0,0) {$o_1$};
\fill[circle, black!10] ({cos(30)*1.5}, {sin(30)*1.5}) circle (.25);
\node[scale=.7] at ({cos(30)*1.5}, {sin(30)*1.5}) {$o_2$};
\fill[circle, black!10] ({cos(30)*3},0) circle (.25);
\node[scale=.7] at ({cos(30)*3},0) {$o_3$};
\fill[circle, black!10] ({cos(30)*1.5*2},-1.5) circle (.25);
\node[scale=.7] at ({cos(30)*1.5*2},-1.5) {$o_4$};
\fill[circle, black!10] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) circle (.25);
\node[scale=.7] at ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) {$o_5$};
\fill[circle, black!10] (0,-1.5) circle (.25);
\node[scale=.7] at (0, -1.5) {$o_6$};
\end{tikzpicture}

==> sublattice_3_b_extended.tikz <==
\resizebox{.35\textwidth}{!}{
\begin{tikzpicture}[thick,
	baseline={([yshift=-.5ex]current bounding box.center)}
	]
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.7 with {\arrow{stealth}}}]
	%Twee D1 horizontale beentjes
	\draw[D2, postaction={decorate}] (0.25,-1) -- (.75,-1) node[pos=1.4, right] {$\beta_1$};
	\draw[D2, postaction={decorate}] (0.25,-2) -- (.75,-2) node[pos=1.4, right] {$\beta_2$};
	%Twee andere D1 horizontale beentjes
	\draw[D2, postaction={decorate}] ({2*3*cos(30)+.25},-1) -- ++(.5,0) node[pos=1.3, right] {$\gamma_1$};
	\draw[D2, postaction={decorate}] ({2*3*cos(30)+.25},-2) -- ++(.5,0) node[pos=1.3, right] {$\gamma_2$};
\end{scope}
\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	
	
	
	% Left vertical edge
	\draw[D2, postaction={decorate}] (0,-3) -- (0,-2) node[pos=.5, left] {$\delta_8$};
	\draw[D2, postaction={decorate}] (0,-2) -- (0,-1) node[pos=.5, left] {$\delta_9$};
	\draw[D2, postaction={decorate}] (0,-1) -- (0,0) node[pos=.5, left] {$\delta_{10}$};
	% Right vertical edge
	\draw[D2, postaction={decorate}] ({cos(30)*3*2},-3) --++ (0,1) node[pos=.5, left] {$\delta_5$};
	\draw[D2, postaction={decorate}] ({cos(30)*3*2},-2) --++ (0,1) node[pos=.5, left] {$\delta_4$};
	\draw[D2, postaction={decorate}] ({cos(30)*3*2},-1) --++ (0,1) node[pos=.5, left] {$\delta_3$};
	
	
	\draw[D2, postaction={decorate}] (0,0) -- (30:3) node[pos=.5, above left] {$\delta_1$};
	\draw[D2, postaction={decorate}] ({cos(30)*3*2},0) --++ (150:3) node[pos=.5, above right] {$\delta_2$};
	\draw[D2, postaction={decorate}] ({cos(30)*3}, {-3-3*sin(30)}) --++ (30:3) node[pos=.5, below right] {$\delta_6$};
	\draw[D2, postaction={decorate}] ({cos(30)*3}, {-3-3*sin(30)}) -- ++(150:3) node[pos=.5, below left] {$\delta_7$};
	
	\draw[D2, postaction={decorate}] (150:0.25) -- (150:1) node[pos=1.3]{$\alpha_1$};
	\draw[D2, postaction={decorate}] ({cos(30)*3}, {sin(30)*3+.25}) -- ++(0,.75)node[pos=1.3]{$\alpha_2$};
	\draw[D2, postaction={decorate}] ($({cos(30)*3*2},0)+(30:.25)$) -- ++(30:.75) node[pos=1.3]{$\alpha_3$};
	\draw[D2, postaction={decorate}] ($({2*cos(30)*3}, -3)+ (-30:1)$) -- ++(150:.75) node[pos=-.3]{$\alpha_4$};
	\draw[D2, postaction={decorate}] ({cos(30)*3}, {-4-sin(30)*3}) -- ++(0,.75) node[pos=-.3]{$\alpha_5$};
	\draw[D2, postaction={decorate}] ($({-cos(30)*.75}, {-3-.75*sin(30)})+(-150:.25)$) -- ++(30:.75) node[pos=-.3]{$\alpha_6$};
\end{scope}

\fill[circle, black!10] (0,0) circle (.25);
\node[scale=.7] at (0,0) {$o_1$};
\fill[circle, black!10] ({cos(30)*3}, {sin(30)*3}) circle (.25);
\node[scale=.7] at ({cos(30)*3}, {sin(30)*3}) {$o_2$};
\fill[circle, black!10] ({cos(30)*3*2},0) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},0) {$o_3$};
\fill[circle, black!10] ({cos(30)*3*2},-1) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-1) {$o_4$};
\fill[circle, black!10] ({cos(30)*3*2},-2) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-2) {$o_5$};
\fill[circle, black!10] ({cos(30)*3*2},-3) circle (.25);
\node[scale=.7] at ({cos(30)*3*2},-3) {$o_6$};
\fill[circle, black!10] ({cos(30)*3}, {-3.-sin(30)*3}) circle (.25);
\node[scale=.7] at ({cos(30)*3}, {-3.-sin(30)*3}) {$o_7$};
\fill[circle, black!10] (0,-3) circle (.25);
\node[scale=.7] at (0,-3) {$o_8$};
\fill[circle, black!10] (0,-2) circle (.25);
\node[scale=.7] at (0,-2) {$o_9$};
\fill[circle, black!10] (0,-1) circle (.25);
\node[scale=.7] at (0,-1) {$o_{10}$};
\end{tikzpicture}
}

==> tube.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=.9
	]
	\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	    %Twee D1 horizontale beentjes
		\draw[D1, postaction={decorate}] (-.25,-.5) -- (.28,-.5);
		\draw[D1, postaction={decorate}] (-.25,-1) -- (.28,-1);
		%Twee D2 horizontale beentjes
		\draw[D2, postaction={decorate}] (.26,-.7) --++ (.53,0);
		\draw[D2, postaction={decorate}] (.36,-1.2) --++ (.53,0);
	\end{scope}
	\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.1 with {\arrow{stealth}}}]
		\draw[M, postaction={decorate}] (.25,-.75) arc (180:-180:{sqrt(3)/2*1.5-.25});
	\end{scope}
\end{tikzpicture}

==> tube_A_G_1.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=1
		] 
		
		\begin{scope}[line cap=round,decoration={
				markings,
				mark=at position 0.6 with {\arrow{stealth}}},]
			\draw[D1, postaction={decorate}] (0,-.2) -- (0,1);
			\draw[D1, postaction={decorate}] (0,1) -- (0,3.2);
			\draw[D1, postaction={decorate}] (0,3.2) -- (0,4.2);
			\draw[D1, postaction={decorate}] (0,1) -- (1,1);
			\draw[D1, postaction={decorate}] (0,3.2) -- (1,3.2);
			\draw[M, postaction={decorate}] (1,-.2) -- (1,.4);
			\draw[M, postaction={decorate}] (1,.5) -- (1,1);
			\draw[D2, postaction={decorate}] (1,.4) -- (2,.4);
			\draw[M, postaction={decorate}] (1,1) -- (1,2.5);
			\draw[M, postaction={decorate}] (1,2.5) -- (1,3.2);
			\draw[D2, postaction={decorate}] (1,2.5) -- (2,2.5);
			\draw[M, postaction={decorate}] (1,3.2) -- (1,4.2);
		\end{scope}
		\begin{scope}[thick,decoration={
				markings,
				mark=at position 0.53 with {\arrow{stealth}}},
			line cap=round
			]
			\draw[M, postaction={decorate}] (-1.5,4.2) arc (45:-45:{sqrt(3)/2*4.2-.5});
		\end{scope}
		
		\node[D1] at (0,-.4) {$a$};
		\node[D1] at (-.2,2.25) {$b$};
		\node[D1] at (0,4.4) {$c$};
		\node[D1] at (.5, 1.3) {$d$};
		\node[D1] at (.5, 3.5) {$e$};
		\node[M] at (1,-.4) {$G$};
		\node[M] at (1,4.4) {$G$};
		\node[M] at (1.3, .7) {$B$};
		\node[M] at (1.3, 1.5) {$C$};
		\node[M] at (1.3, 2.9) {$E$};
		\node[D2] at (2.2,.4) {$\alpha$};
		\node[D2] at (2.2,2.5) {$\beta$};
		
		\node[M] at (-1., 1.9) {$A$};
		
		\fill [circle, mult] (0,1) circle (.18);
		\node at (0,1) {$i$};
		\fill [circle, mult] (1,1) circle (.18);
		\node at (1,1) {$j$};
		\fill [circle, mult] (1,.4) circle (.18);
		\node at (1,.4) {$k$};
		\fill [circle, mult] (0,3.2) circle (.21);
		\node at (0,3.2) {$\tilde{i}$};
		\fill [circle, mult] (1,3.2) circle (.21);
		\node at (1,3.2) {$\tilde{j}$};
		\fill [circle, mult] (1,2.5) circle (.21);
		\node at (1,2.5) {$\tilde{k}$};		
\end{tikzpicture}

==> tube_black.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=.9
	]
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.9 with {\arrow{stealth}}}]
    %Twee D1 horizontale beentjes
	\draw[D1, postaction={decorate}] (0,-.5) -- (.28,-.5);
	\draw[D1, postaction={decorate}] (0,-1) -- (.28,-1);
	%Twee binnenste D1 horizontale beentjes
	\draw[D1, postaction={decorate}] ({3*cos(30)},-.5) -- ++(.28,0);
	\draw[D1, postaction={decorate}] ({3*cos(30)},-1) -- ++(.28,0);
	%Twee andere D1 horizontale beentjes
	\draw[D1, postaction={decorate}] (.26,-.7) --++ (.28,0);
	\draw[D1, postaction={decorate}] (.36,-1.2) --++ (.28,0);
\end{scope}
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.6 with {\arrow{stealth}}}]
	
	\draw[D1, postaction={decorate}] (0,0) -- (30:1.5);
	\draw[D1, postaction={decorate}] (0,0) -- (150:.75);
	% Left vertical edge
	\draw[D1, postaction={decorate}] (0,-1.5) -- (0,-1);
	\draw[D1, postaction={decorate}] (0,-1) -- (0,-.5);
	\draw[D1, postaction={decorate}] (0,-.5) -- (0,0);
	% Right vertical edge
	\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1.5) -- ({cos(30)*1.5*2},-1);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-1) -- ({cos(30)*1.5*2},-.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5*2},-.5) -- ({cos(30)*1.5*2},0);
	
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(30:.75);
	\draw[D1, postaction={decorate}] ({cos(30)*3},0) -- ++(150:1.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(150:1.5);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-1.5*sin(30)}) -- ++(30:1.5);
	\draw[D1, postaction={decorate}] ({2.5*cos(30)*1.5}, {-1.5-.75*sin(30)}) -- ++(150:.75);
	\draw[D1, postaction={decorate}] ({-cos(30)*.75}, {-1.5-.75*sin(30)}) -- ++(30:.75);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {sin(30)*1.5}) -- ++(0,.75);
	\draw[D1, postaction={decorate}] ({cos(30)*1.5}, {-1.5-2*sin(30)*1.5}) -- ++(0,.75);
\end{scope}
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.1 with {\arrow{stealth}}}]
	\draw[D1, postaction={decorate}] (.25,-.75) arc (180:-180:{sqrt(3)/2*1.5-.25});
\end{scope}
\end{tikzpicture}

==> tube_black_mult_ij.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=1.,
		D1
	]
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.9 with {\arrow{stealth}}}]
    %Twee buitenste D1 horizontale beentjes
	\draw[postaction={decorate}] (0,-.5) -- (.28,-.5);
	\draw[postaction={decorate}] (0,-1) -- (.28,-1);
	%Twee middelste D1 horizontale beentjes
	\draw[postaction={decorate}] (.26,-.7) --++ (.24,0);
	\draw[postaction={decorate}] (.36,-1.2) --++ (.28,0);
	%Twee binnenste D1 horizontale beentjes
	\draw[postaction={decorate}] (.51,-.8) --++ (.24,0);
	\draw[postaction={decorate}] (.73,-1.3) --++ (.28,0);
\end{scope}
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.1 with {\arrow{stealth}}}]
	
	\draw[postaction={decorate}] (.25,-.75) arc (180:-180:{sqrt(3)/2*1.5-.25});
	\draw[postaction={decorate}] (.5,-.75) arc (180:-180:{sqrt(3)/2*1.5-.5});
\end{scope}

\node[black] at (1,-.75) {$i$};
\node[black] at (-.3,-.75) {$j$};
\end{tikzpicture}

==> tube_black_mult_k.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=1.,
		D1
	]
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.9 with {\arrow{stealth}}}]
    %Twee buitenste D1 horizontale beentjes
	\draw[postaction={decorate}] (0,-.5) -- (.28,-.5);
	\draw[postaction={decorate}] (0,-1) -- (.28,-1);
	%Twee middelste D1 horizontale beentjes
	\draw[postaction={decorate}] (.26,-.7) --++ (.24,0);
	\draw[postaction={decorate}] (.36,-1.2) --++ (.28,0);
\end{scope}
\begin{scope}[line cap=round,decoration={
	markings,
	mark=at position 0.1 with {\arrow{stealth}}}]
	
	\draw[postaction={decorate}] (.25,-.75) arc (180:-180:{sqrt(3)/2*1.5-.25});
\end{scope}

\node[black] at (1,-.75) {$k$};
\end{tikzpicture}

==> tube_op.tikz <==
\begin{tikzpicture}[thick,
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=.9
	]
	\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}}]
	    %Twee D1 horizontale beentjes
		\draw[D2, postaction={decorate}] (-.29,-.75) --++ (.53,0);
		\draw[D2, postaction={decorate}] (-.19,-1.2) --++ (.53,0);
		%Twee D2 horizontale beentjes
		\draw[D1, postaction={decorate}] (.29,-.5) --++ (.53,0);
		\draw[D1, postaction={decorate}] (.29,-1) --++ (.53,0);
	\end{scope}
	\begin{scope}[line cap=round,decoration={
		markings,
		mark=at position 0.92 with {\arrow{stealth}}}]
		\draw[M, postaction={decorate}] (.25,-.75) arc (-180:180:{sqrt(3)/2*1.5-.25});
	\end{scope}
\end{tikzpicture}

==> vertex_convention.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
\begin{scope}[black]
	\draw[D1, postaction={decorate}] (0,0) -- (30:.8);
	\draw[D1, postaction={decorate}] (0,0) -- (150:.8);
	\draw[D1, postaction={decorate}] (0,-.8) -- (0,0);
	
	\node[D1] at (0,-1) {$a$};
	\node[D1] at ($({.8*cos(150)},{.8*sin(150)})+(-.15,.15)$) {$b$};
	\node[D1] at ($({.8*cos(30},{.8*sin(30)})+(.15,.15)$) {$c$};
	
	\fill [circle, black!10] (0,0) circle (.18);
    \node at (0,0) {$i$};
\end{scope}
\end{tikzpicture}

==> vertex_convention_extended.tikz <==
\begin{tikzpicture}[thick,decoration={
		markings,
		mark=at position 0.6 with {\arrow{stealth}}},
		baseline={([yshift=-.5ex]current bounding box.center)},
		line cap=round
	] 
	
\begin{scope}[black]
	\draw[D1, postaction={decorate}] (0,0) -- (30:.8);
	\draw[D1, postaction={decorate}] (0,0) -- (150:.8);
	\draw[D1, postaction={decorate}] (0,-.8) -- (0,0);
	\draw[D1, postaction={decorate}] (0,-1.6) -- (0,-.8);
	\draw[D1, postaction={decorate}] (0,-.8) -- ({.8*cos(30)},-.8);
	
	\node[D1] at (0,-1.8) {$a_1$};
	\node[D1] at (-.3,-.4) {$a_2$};
	\node[D1] at ($({.8*cos(30)},-.8)+(.2,0)$) {$d$};
	\node[D1] at ($({.8*cos(150)},{.8*sin(150)})+(-.15,.15)$) {$b$};
	\node[D1] at ($({.8*cos(30},{.8*sin(30)})+(.15,.15)$) {$c$};
	
	\fill [circle, black!10] (0,0) circle (.18);
    \node at (0,0) {$i$};
    \fill [circle, black!10] (0,-.8) circle (.18);
    \node at (0,-.8) {$j$};
\end{scope}
\end{tikzpicture}
